Non-Simply-Connected Gauge Groups and Rational Points on Elliptic Curves

We consider the F-theory description of non-simply-connected gauge groups appearing in the E8 x E8 heterotic string. The analysis is closely tied to the arithmetic of torsion points on an elliptic curve. The general form of the corresponding elliptic fibration is given for all finite subgroups of E8 which are applicable in this context. We also study the closely-related question of point-like instantons on a K3 surface whose holonomy is a finite group. As an example we consider the case of the heterotic string on a K3 surface having the E8 gauge symmetry broken to (E6 x SU(3))/Z3 or SU(9)/Z3 by point-like instantons with Z3 holonomy.

==> (inline-ps-0) <==
 0 0 moveto 226.800  0.000 lineto
[ 2.520] 0 setdash  0.700 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
 5.708 16.424  8.627 21.706 11.676 21.126 curveto
21.949 19.173  7.281 -24.667 19.530 -39.354 curveto
22.851 -43.336 31.866 -41.794 35.280 -44.394 curveto
36.834 -45.577 38.798 -48.953 39.396 -50.694 curveto
39.999 -52.449 39.832 -56.535 40.026 -58.254 curveto
40.254 -60.273 40.477 -65.060 41.286 -67.074 curveto
42.412 -69.877 47.282 -74.470 48.510 -77.154 curveto
51.013 -82.623 52.987 -90.813 56.406 -109.914 curveto
 0.700 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
 2.666 -6.890  4.787 -9.253  8.484 -9.450 curveto
15.238 -9.811 19.470 -2.193 21.420  2.184 curveto
22.588  4.804 23.864  9.751 21.420 12.600 curveto
19.994 14.262 16.633 14.884 15.414 13.524 curveto
14.437 12.434 16.203  9.863 16.674  8.820 curveto
17.445  7.113 19.564  3.468 21.084  2.184 curveto
22.995  0.570 28.745  1.514 30.240 -1.890 curveto
30.987 -3.591 30.162 -5.704 28.644 -6.636 curveto
26.624 -7.876 23.630 -7.425 22.050 -5.670 curveto
20.106 -3.512 21.318  0.562 21.714  2.520 curveto
22.538  6.590 26.463 14.689 28.980 17.934 curveto
33.209 23.386 46.429 31.445 51.030 36.204 curveto
52.762 37.995 56.591 42.288 57.624 44.730 curveto
58.478 46.749 58.614 51.538 58.884 53.550 curveto
59.115 55.270 59.430 57.790 60.144 63.630 curveto
 0.700 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
 2.115  5.513  3.385  7.781  5.082  9.072 curveto
12.561 14.762 30.177 17.110 38.472 17.262 curveto
46.533 17.410 63.691 18.513 71.190 10.500 curveto
74.283  7.195 72.695 -0.034 73.080 -3.150 curveto
73.351 -5.347 73.912 -10.607 74.130 -12.810 curveto
74.395 -15.487 74.128 -21.827 75.180 -24.570 curveto
75.601 -25.667 76.546 -26.927 78.960 -29.610 curveto
 0.700 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto 226.800  0.000 lineto
[ 2.520] 0 setdash  0.700 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
 7.970 -38.081 15.845 -51.468 31.500 -53.550 curveto
101.098 -62.806 101.315 89.909 179.550 91.350 curveto
192.814 91.594 201.476 83.719 214.200 59.850 curveto
 0.700 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto
 4.084  4.631  5.890  6.595  7.224  7.854 curveto
12.452 12.789 20.446 27.727 31.500 27.720 curveto
42.700 27.713 49.619 11.314 56.070  7.560 curveto
60.180  5.168 69.002 -0.564 74.970  0.294 curveto
76.805  0.558 78.453  1.818 81.564  5.334 curveto
 0.700 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto
 1.963 10.951  2.824 15.676  3.444 18.900 curveto
 4.811 26.014  7.772 43.044  9.744 50.064 curveto
10.950 54.356 14.698 64.228 16.380 68.334 curveto
18.538 73.602 24.239 85.913 26.754 91.014 curveto
29.198 95.971 35.439 107.591 38.094 112.434 curveto
41.031 117.789 43.300 132.017 51.324 135.744 curveto
53.991 136.983 56.910 136.437 63.000 133.560 curveto
 0.700 setlinewidth stroke
